EmpDPO: Enabling Emphasis Control in TTS via Direct Preference Optimization

Word-level emphasis conveys meaning that text alone cannot express and is therefore essential for a practical text-to-speech (TTS) system. In this work, we study how to add emphasis control post hoc to a pretrained TTS model that has never been trained with emphasis annotations. We present EmpDPO, a simple, efficient, and effective two-stage recipe that adds emphasis control to a multilingual zero-shot diffusion TTS model through supervised fine-tuning followed by direct preference optimization (DPO). The training signals for both stages come from an off-the-shelf multilingual emphasis detector, so that no manual emphasis annotation or task-specific reward design is needed. We find that DPO can substantially strengthen emphasis control with only a few thousand preference pairs and training steps. Objective and subjective evaluations against strong public systems show that our model produces perceptible emphasis while preserving naturalness and overall quality.

==> fig_overview.tex <==
%
%
%
%
%
%
%
%
%
\begin{tikzpicture}[
  font=\scriptsize,
  >={Stealth[length=2mm,width=1.6mm]},
  node distance=4mm and 5mm,
  every node/.style={align=center},
  flow/.style={->, line width=0.6pt, draw=black!65},
  dflow/.style={->, line width=0.6pt, draw=black!55, dashed},
  box/.style={draw=black!45, fill=white, rounded corners=2pt, inner xsep=4pt, inner ysep=3pt,
              minimum height=8mm,
              drop shadow={opacity=0.12, shadow xshift=0.5pt, shadow yshift=-0.7pt}},
  model/.style={box, draw=blue!55!black, fill=blue!12, line width=0.8pt},
  det/.style={box, draw=orange!85!black, fill=orange!25, line width=0.8pt},
  loss/.style={box, draw=green!45!black, fill=green!13, line width=0.8pt},
  panel/.style={fill=black!5, rounded corners=5pt, inner sep=5pt},
  ptitle/.style={anchor=north west, font=\scriptsize\bfseries, text=black!75, inner sep=2pt},
  lbl/.style={font=\fontsize{6}{7}\selectfont, text=black!65, inner sep=1pt},
  mlbl/.style={font=\scriptsize, text=black!65, inner sep=1pt},
]
%
\node[box, anchor=west] (corpus) at (0,0) {speech corpora\\{\fontsize{6}{7}\selectfont waveform + transcript}};
\node[det, right=of corpus] (det1) {multilingual\\emphasis detector};
\node[box, right=of det1, minimum width=20mm] (scores)
  {per-word scores\\[9pt]{\fontsize{6}{7}\selectfont She\hspace{2.2mm}called\hspace{2mm}today}};
\node[box, right=9mm of scores] (marked)
  {She \emptag{called} today\\ \textipa{Si:} \emptag{\textipa{kO:ld}} \textipa{t@deI}};
\node[model, right=of marked] (base) {base diffusion\\TTS};
\node[model, right=10mm of base] (sft1) {SFT model};

\draw[flow] (corpus) -- (det1);
\draw[flow] (det1) -- (scores);
\draw[flow] (scores) -- node[lbl, above]{threshold} (marked);
\draw[flow] (marked) -- (base);
\draw[flow] (base) -- node[lbl, above]{fine-tune} (sft1);

%
\begin{scope}[shift={($(scores.center)+(-0.62,-0.20)$)}]
  \fill[black!30]          (0.02,0) rectangle (0.24,0.10);
  \fill[orange!85!black]   (0.50,0) rectangle (0.72,0.36);
  \fill[black!30]          (1.00,0) rectangle (1.22,0.15);
  \draw[densely dashed, red!70!black, line width=0.4pt] (-0.03,0.24) -- (1.27,0.24);
\end{scope}

%
\node[box, anchor=west] (inp) at (0,-2.35) {text\\+ reference audio};
\node[model, right=of inp] (gen) {SFT model\\{\fontsize{6}{7}\selectfont (sampling)}};
\node[box, minimum width=17mm, anchor=west] (cands) at ([xshift=5mm,yshift=4.6mm]gen.east) {$K$ marked\\candidates};
\node[box, minimum width=17mm, anchor=west] (plain) at ([xshift=5mm,yshift=-4.6mm]gen.east) {$N$ plain\\baselines};
\node[det, anchor=west] (det2) at ([xshift=6mm]cands.east |- gen.center) {multilingual\\emphasis detector};
\node[box, right=of det2] (pair)
  {pair selection\\[0.5pt]$\delta_k,\ \rho_k \;\rightarrow\; g_k$\\[2pt]\chosentag\;\rejectedtag};
\node[loss, right=of pair] (dpo) {Diffusion-DPO loss\\+ replay denoising loss};
\node[model, right=of dpo] (final) {\sys};

\draw[flow] (inp) -- (gen);
\draw[flow] (gen.east) -- ++(0.2,0) |- (cands.west);
\draw[flow] (gen.east) -- ++(0.2,0) |- (plain.west);
\draw[flow] (cands.east) -- ++(0.2,0) |- (det2.west);
\draw[flow] (plain.east) -- ++(0.2,0) |- (det2.west);
\draw[flow] (det2) -- (pair);
\draw[flow] (pair) -- (dpo);
\draw[flow] (dpo) -- (final);

%
\draw[flow] (sft1.south) -- ++(0,-0.35) -| ([xshift=3mm]gen.north);

%
\draw[dflow, <->, draw=orange!85!black] ([xshift=6mm]det1.south) to[out=-70, in=110, looseness=0.7]
  node[lbl, fill=white, text=orange!80!black, inner sep=1pt, pos=0.68, right=2pt]{same detector} ([xshift=2mm]det2.north);

%
\coordinate (t1) at ([yshift=3.6mm]det1.north);
\coordinate (t2) at ([yshift=3.6mm]cands.north);
\begin{scope}[on background layer]
  \node[panel, fit=(corpus)(sft1)(scores)(marked)(t1)(final.east |- corpus)] (p1) {};
  \node[panel, fit=(inp)(final)(cands)(plain)(t2)(sft1.east |- inp)] (p2) {};
  %
  \foreach \n in {cands,plain}{
    \draw[black!40, fill=white, rounded corners=2pt]
      ([shift={(1.4mm,1.4mm)}]\n.south west) rectangle ([shift={(1.4mm,1.4mm)}]\n.north east);
  }
\end{scope}
\node[ptitle] at (p1.north west) {SFT stage};
\node[ptitle] at ([xshift=0mm]p2.north west) {DPO stage};
\end{tikzpicture}

